Nail: Not Another Fault-Injection Framework for Chisel-generated RTL

Fault simulation and emulation are essential techniques for evaluating the dependability of integrated circuits, enabling early-stage vulnerability analysis and supporting the implementation of effective mitigation strategies. High-level hardware description languages such as Chisel facilitate the rapid development of complex fault scenarios with minimal modification to the design. However, existing Chisel-based fault injection (FI) frameworks are limited by coarse-grained, instruction-level controllability, restricting the precision of fault modeling. This work introduces Nail, a Chisel-based open-source FI framework that overcomes these limitations by introducing state-based faults. This approach enables fault scenarios that depend on specific system states, rather than solely on instruction-level triggers, thereby removing the need for precise timing of fault activation. For greater controllability, Nail allows users to arbitrarily modify internal trigger states via software at runtime. To support this, Nail automatically generates a software interface, offering straightforward access to the instrumented design. This enables fine-tuning of fault parameters during active FI campaigns - a feature particularly beneficial for FPGA emulation, where synthesis is time-consuming. Utilizing these features, Nail narrows the gap between the high speed of emulation-based FI frameworks, the usability of software-based approaches, and the controllability achieved in simulation. We demonstrate Nail's state-based FI and software framework by modeling a faulty general-purpose register in a RISC-V processor. Although this might appear straightforward, it requires state-dependent FI and was previously impossible without fundamental changes to the design. The approach was validated in both simulation and FPGA emulation, where the addition of Nail introduced less than 1% resource overhead.

==> tikz/ConditionalInjector.tex <==
\tikzmath{
    \conditionerPadX = 1;
    \conditionerPadY = .5;
    \spaceDx = \regDx/5;
    \spaceDy = \regDy/5;
    \regDxShift = .5*\regDx;
    \regDyShift = .4*\regDy;
    \wireDx = \regDx - \regDxShift + 2*\angleDist;
    \wireDy = \regDy/2 + \conditionerPadY/2;
    \componentDx = 9.5;
    \componentDy = 10.5;
    \portInDy = \componentDy / 5;
    \portOutDy = \componentDy / 5;
    \outsideDx = 2.5;
}


\begin{tikzpicture}[
    pics/ConditionerP/.style={
        code = {
            % COORDS
            \coordinate (condIoScanEn) at (0, -\portInDy);
            \coordinate (condIoCondIn) at (0, -2*\portInDy);
            \coordinate (condIoScanIn) at (0, -3*\portInDy);
            \coordinate (condIoCondEn) at (\componentDx, -1*\portOutDy);
            \coordinate (condIoCond1) at (\componentDx, -2*\portOutDy);
            \coordinate (condIoCond2) at (\componentDx, -3*\portOutDy);
            \coordinate (condIoScanOut) at (\componentDx, -4*\portOutDy);
            \coordinate (condCoordIsActive) at (\conditionerPadX, -4);
            \draw [RegS, rounded corners = .5cm] (0, 0) rectangle ++(\componentDx, -\componentDy);
            % PLACE REGISTERS
            \pic [local bounding box=condRegEnabled] at (\conditionerPadX, -\conditionerPadY) {RegP=enabled};
            \pic [local bounding box=condRegIsActive] at (condCoordIsActive) {RegEnP=isActive};
            \pic [local bounding box=condRegSf1] at ($(condRegIsActive.south west) + (\regDxShift, -\regDyShift)$) {RegEnP=ScanField$_i$};
            \pic [local bounding box=condRegSf2] at ($(condRegSf1.south west) + (\regDxShift, -\regDyShift)$) {RegEnP=ScanField$_{i+1}$};
            % PLACE GATES
            \node[circuit logic US, and gate, draw, anchor=west, inputs={nn}] at ($(condIoCondEn) - (2, .5)$) (condGateAnd) {};
            \node[circuit logic US, or gate, draw, anchor=west, inputs={ni}] at ($(condIoCondEn) - (5, 1)$) (condGateOr) {};
            % CONNECT REG - REG
            \draw[InsideConnect1S] (condRegIsActive.east) -- ++(\angleDist, 0) to [angular path left={.5}] ($(condRegSf1.west) - (\angleDist, 0)$) -- (condRegSf1.west);
            \draw[InsideConnect1S] (condRegSf1.east) -- ++(\angleDist, 0) to [angular path left={.5}] ($(condRegSf2.west) - (\angleDist, 0)$) -- (condRegSf2.west);
            % CONNECT IN - REG
            \draw[InsideConnect1S] (condIoScanIn) to[angular path right={.5}] (condRegIsActive.west);
            \draw[InsideConnect1S] (condIoScanEn) to[angular path right={.5}] (condRegEnabled.west);
            % CONNECT IN - GATES
            \draw[InsideConnect4S] (condIoCondIn) to[angular path right={.2}] (condGateOr.input 1);
            % CONNECT REG - GATES
            \draw[InsideConnect4S] (condRegEnabled.east) to[angular path right={.3}] (condGateAnd.input 1);
            \draw[InsideConnect4S] (condRegIsActive.40) |- (condGateOr.input 2);
            % CONNECT REG - OUT
            \draw[InsideConnect1S] (condRegSf2.east) to[angular path right={.5}] (condIoScanOut);
            \draw[InsideConnect4S] (condRegSf1.30) |- (condIoCond1);
            \draw[InsideConnect4S] (condRegSf2.30) |- (condIoCond2);
            % CONNECT GATES - GATES
            \draw[InsideConnect4S] (condGateOr.output) to[angular path right={.5}] (condGateAnd.input 2);
            % CONNECT GATES - OUT
            \draw[InsideConnect4S] (condGateAnd.output) to[angular path right={.5}] (condIoCondEn);
        }
    }, 
    pics/CondInjectorP/.style={
        code = {
            % COORDS
            \coordinate (injIoScanEn) at (0, -\portInDy);
            \coordinate (injIoScanIn) at (0, -3*\portInDy);
            \coordinate (injIoScanOut) at (\componentDx, -4*\portOutDy);
            \coordinate (injIoOut) at (\componentDx, -\portOutDy);
            \coordinate (injIoIn) at (.5*\componentDx, 0);
            \coordinate (injCoordIsActive) at (\conditionerPadX, -4);
            \draw [RegS, rounded corners = .5cm] (0, 0) rectangle ++(\componentDx, -\componentDy);
            % PLACE REGISTERS
            \pic [local bounding box=injRegIsActive] at (injCoordIsActive) {RegEnP=isActive};
            \pic [local bounding box=injRegSf1] at ($(injRegIsActive.south west) + (\regDxShift, -\regDyShift)$) {RegEnP=ScanField$_i$};
            \pic [local bounding box=injRegSf2] at ($(injRegSf1.south west) + (\regDxShift, -\regDyShift)$) {RegEnP=ScanField$_{i+1}$};
            % PLACE GATES
            \node[circuit logic US, and gate, draw, anchor=west, inputs={nn}] at ($(injRegIsActive.north) + (0, .7)$) (injGateAnd) {};
            % PLACE MISC
            \node[cloud, cloud puffs=8.6, cloud ignores aspect, minimum width=3cm, minimum height=2cm, align=center, draw] (injMiscImpl) at ($(injRegIsActive.east) + (3.5, 0)$) {Injector\\Impl.};
            % PLACE MUX
            \node[mux21, align=center] (injMux) at ($(injIoOut) - (4, 0)$) {use\\faulty};
            % CONNECT REG - REG
            \draw[InsideConnect1S] (injRegIsActive.east) -- ++(\angleDist, 0) to [angular path left={.5}] ($(injRegSf1.west) - (\angleDist, 0)$) -- (injRegSf1.west);
            \draw[InsideConnect1S] (injRegSf1.east) -- ++(\angleDist, 0) to [angular path left={.5}] ($(injRegSf2.west) - (\angleDist, 0)$) -- (injRegSf2.west);
            % CONNECT REG - GATE
            \draw[InsideConnect2S] (injRegIsActive.120) |- (injGateAnd.input 2);
            % CONNECT IN - REG
            \draw[InsideConnect1S] (injIoScanIn) to[angular path right={.5}] (injRegIsActive.west);
            % CONNECT REG - OUT
            \draw[InsideConnect1S] (injRegSf2.east) to[angular path right={.5}] (injIoScanOut);
            % CONNECT REG - MISC
            \draw[InsideConnect2S, -stealth] (injRegSf1.30) |- (injMiscImpl.west);
            \draw[InsideConnect2S, -stealth] (injRegSf2.30) to[angular path left={.5}] (injMiscImpl.south);
            % CONNECT IN - GATES
            \draw[InsideConnect4S] (injIoScanEn.east) to[angular path right={.5}] (injGateAnd.input 1);
            % CONNECT MUX
            \draw[InsideConnect2S] (injGateAnd.output) -| (injMux.bpin 1);
            \draw[InsideConnect2S] (injMiscImpl.north west) -- ++(-\angleDist, 0) -| ($(injMux.lpin 2) - (\angleDist, 0)$) -- (injMux.lpin 2);
            \draw[InsideConnect2S] (injIoIn) |- (injMux.lpin 1);
            \draw[InsideConnect2S] (injMux.rpin 1) to[angular path right={.2}] (injIoOut);
            \draw[InsideConnect2S] (injIoIn) to[angular path left={.2}] (injMiscImpl.north);
        }
    }
]
% Components
\pic [local bounding box=cond] at (4, -3) {ConditionerP};
\pic [local bounding box=inj] at ($(cond.north east) + (3, 0)$) {CondInjectorP};
\pic [local bounding box=fc] at ($(inj.north) + (-1.6, 2.8)$) {RegP=Faulty\\Component};

% Faulty component logic left
\node[cloud, cloud puffs=8.6, cloud ignores aspect, minimum width=2cm, 
minimum height=1.5cm, align=center, draw] 
(fcLogicLeft) at ($(fc) - (\regDx + 1.5, 0)$) {};

% Faulty component logic right
\node[cloud, cloud puffs=8.6, cloud ignores aspect, minimum width=2cm, 
minimum height=1.5cm, align=center, draw] 
(fcLogicRight) at ($(fc) + (\regDx + 2, 0)$) {};

\node[cloud, cloud puffs=20.6, cloud ignores aspect, minimum width=3cm, minimum height=2.2cm, align=center, draw] (conditionImpl) at ($(condRegEnabled) + (2, 3)$) {Condition:\\$f(\text{ScanField}_i, \text{ScanField}_{i+1}, \dots) \to \{0,1\}$};

% Connect faulty component
\draw[InBetweenConnect2S] (fc.south) -- ++(0, -\angleDist) -| (injIoIn);
\draw[InBetweenConnect2S] (injIoOut) -- ($(injIoOut) + (\angleDist, 0)$) -| (fcLogicRight);
\draw[DefaultConnectS] (fc.east) -- (fcLogicRight) node[midway, align=center, font=\bfseries, fill=white] {\faTrash};
\draw[DefaultConnectS] (fcLogicLeft) -- (fc.west);

% Connect components
\draw[InBetweenConnect1S] (condIoCondEn) -- (injIoScanEn);
\draw[InBetweenConnect1S] (condIoCond1) -- ++(2*\angleDist, 0) |- (conditionImpl.-6);
\draw[InBetweenConnect1S] (condIoCond2) -- ++(4*\angleDist, 0) |- (conditionImpl.4);
\draw[InBetweenConnect1S] (conditionImpl.west) -| ($(condIoCondIn) - (2*\angleDist, 0)$) -- (condIoCondIn);

% Scan chain components
\draw[ScanChainS] (condIoScanOut) to[angular path right={.6}] (injIoScanIn);
\draw[ScanChainS] ($(condIoScanIn) - (\outsideDx, 0)$) -- (condIoScanIn);
\draw[ScanChainS] ($(condIoScanEn) - (\outsideDx, 0)$) -- (condIoScanEn);
\draw[ScanChainS] (injIoScanOut) -- ($(injIoScanOut) + (\outsideDx, 0)$);

% Place description
\node[font=\Large, anchor=south west] at ($(cond.south west) + (.5, 1)$) {Conditioner};
\node[font=\Large, anchor=south west] at ($(inj.south west) + (.5, 1)$) {Injector};

\end{tikzpicture}

==> tikz/FaultyRegFile.tex <==
\tikzmath{
    \conditionerPadX = 1;
    \conditionerPadY = .5;
    \componentDx = 1.5;
    \componentDy = 1.5;
}


\begin{tikzpicture}[
    pics/ControllerRFP/.style={
        code = {
            % COORDS
            \draw [RegS, rounded corners = .25cm] (0, 0) rectangle ++(\componentDx, -1.5*\componentDy);
        }
    },
    pics/ConditionerRFP/.style={
        code = {
            % COORDS
            \coordinate (condIoIn) at (0, -.5*\componentDy);
            \coordinate (condIoOut) at (\componentDx, -.5*\componentDy);
            \draw [RegS, rounded corners = .25cm] (0, 0) rectangle ++(\componentDx, -\componentDy);
        }
    }, 
    pics/InjectorRFP/.style={
        code = {
            % COORDS
            \coordinate (injIoIn) at (0, -.5*\componentDy);
            \coordinate (injIoOut) at (\componentDx, -.5*\componentDy);
            \draw [RegS, rounded corners = .25cm] (0, 0) rectangle ++(\componentDx, -\componentDy);
        }
    },
    pics/RegFileRFP/.style={
        code = {
            \draw [RegS, rounded corners = .25cm] (0, 0) rectangle ++(\componentDx, -1.5*\componentDy);
        }
    }, 
    pics/RocketRFP/.style={
        code = {
            \draw [RegS, rounded corners = .25cm] (0, 0) rectangle ++(4*\componentDx, -3*\componentDy);
        }
    }, 
    pics/AddrRFP/.style={
        code = {
            \draw [RegS, rounded corners = .25cm] (0, 0) rectangle ++(1.1*\componentDx, -.5*\componentDy);
        }
    }, 
    pics/DataRFP/.style={
        code = {
            \draw [RegS, rounded corners = .25cm] (0, 0) rectangle ++(1.1*\componentDx, -.5*\componentDy);
        }
    }
]
% Components
\pic [local bounding box=rocket] at (5, 0) {RocketRFP};
\pic [local bounding box=fc] at ($(rocket.east) - (7.75, 0)$) {ControllerRFP};
\pic [local bounding box=cond] at ($(fc.north east) + (.5, -.5)$) {ConditionerRFP};
\pic [local bounding box=inj] at ($(cond.north east) + (.5, 0)$) {InjectorRFP};
\pic [local bounding box=rf] at ($(inj.north east) + (.5, .5*\componentDy)$) {RegFileRFP};
\pic [local bounding box=data] at ($(rocket.north west) + (2, -1.5)$) {DataRFP};
\pic [local bounding box=addr] at ($(rocket.north west) + (2, -.5)$) {AddrRFP};

% Connects
\draw[InBetweenConnect2S] (injIoOut) -- ($(rf.west |- injIoOut)$);
\draw[InBetweenConnect2S] ($(data.south -| inj.north)$) -- (inj.north);
\draw[InBetweenConnect1S] (addr.180) -| (cond.north);
\draw[InBetweenConnect1S] (addr) -| (rf.north);

\draw[ScanChainS] (condIoOut) -- ($(cond.west -| injIoIn)$);
\draw[ScanChainS] ($(fc.east |- condIoIn.west)$) -- (condIoIn);



\node[font=\small, anchor=center, rotate=-45] at ($(cond.center)$) {Conditioner};
\node[font=\small, anchor=center, rotate=-45] at ($(inj.center)$) {Injector};
\node[font=\small, align=center, anchor=center] at ($(fc.center)$) {Software-\\controlled\\Coprocessor};
\node[font=\small, align=center, anchor=center] at ($(rf.center)$) {Register\\File};

\node[font=\small, align=center, anchor=center] at ($(data.center)$) {\texttt{Data}};
\node[font=\small, align=center, anchor=center] at ($(addr.center)$) {\texttt{Address}};


\node[anchor=east] at ($(rocket.north west) + (1.5, -.5)$) {Rocket};


\end{tikzpicture}

==> tikz/NailToolflow.tex <==
\begin{tikzpicture}[
    pics/UserP/.style={
        code = {
            % Head
            \node[draw, thick, circle, minimum size=1cm] (head) at (0,0) {};
            % Body
            \draw[thick] (0,-0.5) -- (0,-2);
            % Arms
            \draw[thick] (0,-0.5) -- (-1,-1.5); % Left arm
            \draw[thick] (0,-0.5) -- (0.5,-1); % Right arm raised
            % Hand scratching head
            \draw[thick] (0.5,-1) arc[start angle=-90, end angle=90, radius=0.3];
            % Legs
            \draw[thick] (0,-2) -- (-0.5,-3); % Left leg
            \draw[thick] (0,-2) -- (0.5,-3); % Right leg
            % Thought bubble
            \node[draw, cloud, cloud puffs=16.6, cloud puff arc=120, aspect=4, fill=white, align=center, minimum width=1.8cm, minimum height=1cm, font=\large] (cloud) at (4.5,3) {Which components would behave faulty?\\When should they behave faulty\\(i.e., what triggers are necessary)?};
            % Dots leading to thought bubble (referencing named coordinates)
            \draw[fill=white] ($(head.20)!.18!(cloud.210)$) circle(0.1cm); % First dot closer to head
            \draw[fill=white] ($(head.20)!.47!(cloud.210)$) circle(0.15cm); % Second dot mid-way
            \draw[fill=white] ($(head.20)!.8!(cloud.210)$) circle(0.2cm); % Third dot closer to cloud
            }
        },
    RegDescS/.style={
        draw, % Draw the rectangle border
        rectangle, % Shape is a rectangle
        minimum width=4cm, % Set minimum width
        minimum height=2cm, % Set minimum height
        align=center, % Center-align the text
        inner sep=0, % No inner spacing
        font=\sffamily % Use sans-serif font
        }
    ]
    \pic [local bounding box=user, transform shape, scale=.85, minimum height=4cm] at (0, 0) {UserP};
        
    \node[RegDescS, text width=4.5cm, fill=UzLBlue_medium!20] (chisel3Code) at ($(user.east) + (0, -1)$) {
        \textbf{Chisel Circuit}\\
        \hrulefill\\
        Components marked as\\triggers / as faulty
    };
    
    \coordinate (userHand) at ($(user.east) - (6, 2)$);

    \draw[DefaultConnectS, ->] (userHand) -- node[align=center, sloped, above] {modifies} (chisel3Code.west);

    \node[RegDescS, rounded corners, text width=4.5cm, fill=UzLBlue_medium!20] (chisel3Compiler) at ($(chisel3Code.east) + (4, 0)$) {
        \textbf{Chisel3 compiler}
    };

    \draw[DefaultConnectS, ->] (chisel3Code.east) -- node[align=center] {compiled\\by} (chisel3Compiler.west);

    \node[RegDescS, text width=4.5cm, rounded corners, fill=UzLBlue_medium!20] (initTf) at ($(chisel3Compiler.east) + (4, 0)$) {
        \textbf{Initial Transforms}\\
        \rule{\linewidth}{0.4pt}\\
        e.g. InferTypes,\\ResolveFlows
    };

    \draw[DefaultConnectS, ->] (chisel3Compiler.east) -- node[align=center] {initiates\\lowering} (initTf.west);

    \node[RegDescS, text width=4.5cm, rounded corners, fill=UzLGreen!20] (ConditionerTF) at ($(initTf.south) + (0, -2)$) {
        \textbf{Conditioner Transform}\\
        \rule{\linewidth}{0.4pt}\\
        (if required)\\Adds state-based triggers
    };

    \draw[DefaultConnectS, ->] (initTf.south) -- (ConditionerTF.north);

    \node[RegDescS, text width=4.5cm, rounded corners, fill=UzLGreen!20] (InjectorTF) at ($(ConditionerTF.west) + (-3, 0)$) {
        \textbf{Injector Transform*}\\
        \rule{\linewidth}{0.4pt}\\
        Adds fault injection logic\\ to components
    };

    \draw[DefaultConnectS, ->] (ConditionerTF.west) -- (InjectorTF.east);

    \node[RegDescS, text width=4.5cm, rounded corners, fill=UzLGreen!20] (ScanChainTF) at ($(InjectorTF.west) + (-3, 0)$) {
        \textbf{Scan Chain Transform*}\\
        \rule{\linewidth}{0.4pt}\\
        Connects faulty comp.\\
        to form a scan chain
    };

    \draw[DefaultConnectS, ->] (InjectorTF.west) -- (ScanChainTF.east);

    \node[RegDescS, text width=4.5cm, rounded corners, fill=UzLBlue_medium!20] (OtherTF) at ($(ScanChainTF.west) + (-3, 0)$) {
        \textbf{Other Transforms}\\
        \rule{\linewidth}{0.4pt}\\
        e.g. WiringTransform\\
        or VerilogEmitter
    };

    \draw[DefaultConnectS, ->] (ScanChainTF.west) -- (OtherTF.east);

    \node[RegDescS, text width=4.5cm, fill=UzLRed!20] (NailCompanion) at ($(ScanChainTF.south) + (0, -2.5)$) {
        \textbf{NailCompanion}\\
        \rule{\linewidth}{0.4pt}\\
        Contains the scan chain\\
        represented in C++ header
    };

    \draw[DefaultConnectS, ->] (ScanChainTF.270) -- (NailCompanion.north);


    \node[RegDescS, text width=4.5cm, fill=UzLRed!20] (scanChainJson) at ($(ScanChainTF.south) + (5, -2.5)$) {
        \textbf{Scan Chain JSON}\\
        \rule{\linewidth}{0.4pt}\\
        Contains the scan chain\\
        represented in JSON
    };

    \draw[DefaultConnectS, ->] (ScanChainTF.300) -- (scanChainJson.north);


    \node[RegDescS, text width=4.5cm, fill=UzLOrange!20] (firrtlFaulty) at ($(OtherTF.south) + (-5, -2.5)$) {
        \textbf{FIRRTL}\\
        \rule{\linewidth}{0.4pt}\\
        Contains the FIRRTL desc.\\
        with faulty components
    };

    \draw[DefaultConnectS, ->] (OtherTF.240) -- (firrtlFaulty.north);

    \node[RegDescS, text width=4.5cm, fill=UzLOrange!20] (verilog) at ($(OtherTF.south) + (0, -2.5)$) {
        \textbf{Verilog}\\
        \rule{\linewidth}{0.4pt}\\
        Contains the Verilog desc.\\
        with faulty components
    };

    \draw[DefaultConnectS, ->] (OtherTF.270) -- (verilog.north);

\end{tikzpicture}
